From Dragondoom to Dragonstar: Side-channel Attacks and Formally Verified Implementation of WPA3 Dragonfly Handshake

It is universally acknowledged that Wi-Fi communications are important to secure. Thus, the Wi-Fi Alliance published WPA3 in 2018 with a distinctive security feature: it leverages a Password-Authenticated Key Exchange (PAKE) protocol to protect users' passwords from offline dictionary attacks. Unfortunately, soon after its release, several attacks were reported against its implementations, in response to which the protocol was updated in a best-effort manner. In this paper, we show that the proposed mitigations are not enough, especially for a complex protocol to implement even for savvy developers. Indeed, we present **Dragondoom**, a collection of side-channel vulnerabilities of varying strength allowing attackers to recover users' passwords in widely deployed Wi-Fi daemons, such as hostap in its default settings. Our findings target both password conversion methods, namely the default probabilistic hunting-and-pecking and its newly standardized deterministic alternative based on SSWU. We successfully exploit our leakage in practice through microarchitectural mechanisms, and overcome the limited spatial resolution of Flush+Reload. Our attacks outperform previous works in terms of required measurements. Then, driven by the need to end the spiral of patch-and-hack in Dragonfly implementations, we propose **Dragonstar**, an implementation of Dragonfly leveraging a formally verified implementation of the underlying mathematical operations, thereby removing all the related leakage vector. Our implementation relies on HACL*, a formally verified crypto library guaranteeing secret-independence. We design Dragonstar, so that its integration within hostap requires minimal modifications to the existing project. Our experiments show that the performance of HACL*-based hostap is comparable to OpenSSL-based, implying that Dragonstar is both efficient and proved to be leakage-free.

==> resources/tikz/attack_flow.tex <==
\begin{figure}
    \begin{subfigure}{\linewidth}
		\begin{tikzpicture}
            % Attacker
            \node[draw,rounded rectangle] (Attacker) at (-2,1) {\footnotesize spyware}; 
            \draw ($(Attacker)+(1.1,-0.5)$) -- ($(Attacker)+(1.1,-0.25)$) node [pos=0.5, above=0.15cm,font=\footnotesize] {$\overbrace{\ell_B + f_B}^\text{{miss}}$};
            \foreach \x in {1.5, 3} \draw ($(Attacker)+(1.1+\x,-0.5)$) -- ($(Attacker)+(1.1+\x,-0.25)$) node [pos=0.5, above=0.15cm,font=\footnotesize] {$\overbrace{\ell_B + f_B}^\text{\textcolor{red}{hit}}$};
            \foreach \x in {1.5, 3, 4.5} \draw[densely dotted,draw=blue,thick] ($(Attacker)+(0.35+\x,-0.5)$) -- ($(Attacker)+(0.35+\x,-0.25)$) node [pos=0.5, above=0.15cm,font=\footnotesize] {\textcolor{blue}{$f_A$}};
            % \draw (5,0.5) -- (5, 0.75) node [pos=0.5, above=0.15cm,font=\footnotesize] {$\overbrace{\ell_B + f_B}^\text{{miss}}$};
            \draw ($(Attacker)+(1.1+4.5,-0.5)$) -- ($(Attacker)+(1.1+4.5,-0.25)$) node [pos=0.5, above=0.15cm,font=\footnotesize] {$\overbrace{\ell_B + f_B}^\text{{miss}}$};
        
            % Central line
            \draw[thick] (-1, 0.5) -- (3.75, 0.5);
            \draw[thick,dotted] (3.75, 0.5) -- (5, 0.5);
            \draw[thick,->] (5, 0.5) -- (5.5, 0.5);
              
            % Victim
            \node[draw,rounded rectangle] (Victim) at (-2,0) {\footnotesize victim}; 
            \draw ($(Victim)+(1.5,0.5)$) -- ($(Victim)+(1.5,0.25)$) node [pos=0.5, below=0.15cm,font=\footnotesize] {$\ell_A + p_B$};
            \draw ($(Victim)+(3  ,0.5)$) -- ($(Victim)+(3  ,0.25)$) node [pos=0.5, below=0.15cm,font=\footnotesize] {$\ell_B + p_C$};
            \draw ($(Victim)+(4.5,0.5)$) -- ($(Victim)+(4.5,0.25)$) node [pos=0.5, below=0.15cm,font=\footnotesize] {$\ell_D + p_E$};
            % \draw (4.5,0.5) -- (4.5, 0.25) node [pos=0.5, below=0.15cm,font=\footnotesize] {$\ell_B + p_C$};
              
        \end{tikzpicture} 
		\caption{Cache-related operations when the condition is false.}
		\label{fig:attack_miss}
	\end{subfigure}\\%
	\begin{subfigure}{\linewidth}
		\begin{tikzpicture}
            % Attacker
            \node[draw,rounded rectangle] (Attacker) at (-2,1) {\footnotesize spyware}; 
            \draw ($(Attacker)+(1.1,-0.5)$) -- ($(Attacker)+(1.1,-0.25)$) node [pos=0.5, above=0.15cm,font=\footnotesize] {$\overbrace{\ell_B + f_B}^\text{{miss}}$};
            \foreach \x in {1.5, 3, 4.5} \draw ($(Attacker)+(1.1+\x,-0.5)$) -- ($(Attacker)+(1.1+\x,-0.25)$) node [pos=0.5, above=0.15cm,font=\footnotesize] {$\overbrace{\ell_B + f_B}^\text{\textcolor{red}{hit}}$};
            \foreach \x in {1.5, 3, 4.5} \draw[densely dotted,draw=blue,thick] ($(Attacker)+(0.35+\x,-0.5)$) -- ($(Attacker)+(0.35+\x,-0.25)$) node [pos=0.5, above=0.15cm,font=\footnotesize] {\textcolor{blue}{$f_A$}};
            \draw (5,0.5) -- (5, 0.75) node [pos=0.5, above=0.15cm,font=\footnotesize] {$\overbrace{\ell_B + f_B}^\text{{miss}}$};
        
            % Central line
            \draw[thick] (-1, 0.5) -- (3.75, 0.5);
            \draw[thick,dotted] (3.75, 0.5) -- (4.2, 0.5);
            \draw[thick,->] (4.2, 0.5) -- (5.5, 0.5);
              
            % Victim
            \node[draw,rounded rectangle] (Victim) at (-2,0) {\footnotesize victim}; 
            \foreach \x in {1.5, 3, 4.5} \draw ($(Victim)+(\x,0.5)$) -- ($(Victim)+(\x,0.25)$) node [pos=0.5, below=0.15cm,font=\footnotesize] {$\ell_A + p_B$};
            \draw (4.5,0.5) -- (4.5, 0.25) node [pos=0.5, below=0.15cm,font=\footnotesize] {$\ell_B + p_C$};
              
        \end{tikzpicture} 
		\caption{Cache-related operations when the condition is true.}
		\label{fig:attack_hit}
	\end{subfigure}
	\caption{Memory fetching and flushing by the spyware (on top annotations) and the victim (bottom annotations). 
    $\ell$ represents a loading operation, $f$ represents a flush and $p$ denotes a prefetching. 
    Indexes represent the target cache-line, cache-line A contains the conditional instructions, cache-line B contains the probe and C, D and E represent following instructions. Blue annotations are from the PDA, cache hit on the probe are displayed in red.}
	\label{fig:attack}
\end{figure}



==> resources/tikz/benchmarks.tex <==
\begin{figure}
%	\centering
	 \begin{tikzpicture}
	  	\begin{axis}[
		  	width = 0.8\linewidth,
		  	height = 3.5cm,
		  	axis lines=left,
		  	xmajorgrids = true,
		  	xlabel = {CPU Cycles},
		  	ytick = data,
		  	xmin=0, xmax=35000000,
			xbar=0pt,
			bar width=5pt,
			tickwidth         = 0pt,
			enlarge y limits  = 0.2,
			enlarge x limits  = 0,
%			symbolic y coords={OpenSSLv1,OpenSSLv3,Dragonstar,OpenSSLv1-noasm,OpenSSLv3-noasm},
			symbolic y coords={OpenSSL,Hacl*,OpenSSL-noasm},
			legend image code/.code={
				\draw [#1] (0cm,-0.1cm) rectangle (0.25cm,0.15cm); 
			},
			legend cell align=left,
		  	legend style={
		  		at={(0.9,0.2)},
		  		anchor=south east,
		  		column sep=1ex,
		  	}
	  	]
	  		% SAE data
		  	\addplot[draw=none,fill=bblue,opacity=0.5] coordinates {%
%		  		(9773908,OpenSSLv1)%
%		  		(10035444,OpenSSLv3)%
		  		(9773908,OpenSSL)%
		  		(15910714,Hacl*)%
		  		(38355528,OpenSSL-noasm)
%		  		(38355528,OpenSSLv1-noasm)%
%		  		(38164825,OpenSSLv3-noasm)%
	  		};
		  	
		  	% SAE-PT data
		  	\addplot[draw=none,fill=rred,opacity=0.5] coordinates {%
%		  		(1696235,OpenSSLv1) %
%		  		(1722293,OpenSSLv3) %
				(1696235,OpenSSL)%
		  		(11308605,Hacl*)%
		  		(23702933,OpenSSL-noasm)
%		  		(23702933,OpenSSLv1-noasm)%
%		  		(23533716,OpenSSLv3-noasm)%
		  	};
%			\addplot[style={blue,fill=blue,mark=none}] coordinates {%
%			  		(OpenSSLv1,18147850)%
%			  		(OpenSSLv3,25198533)%
%			  		(Dragonstar,29390069)%
%			  		(OpenSSLv1-noasm,68107543)%
%			  		(OpenSSLv3-noasm,74518131)%
%		  		};
%			  	
%			  	% SAE-PT data
%			  	\addplot[style={red,fill=red,mark=none}] coordinates {%
%			  		(OpenSSLv1,11765456) %
%			  		(OpenSSLv3,18440713) %
%			  		(Dragonstar,27009494)%
%			  		(OpenSSLv1-noasm,57014407)%
%			  		(OpenSSLv3-noasm,63226925)%
%			  	};
	  	
		  	\legend{{\small SAE}, {\small SAE-PT}}
	  	\end{axis}
	\end{tikzpicture}
	\caption{Performance comparison of our implementation and OpenSSL implementation. All results are obtained by repeating the Dragonfly handshake 1000 times for 20 different passwords. For SAE-PT, we compute PT only once per password, as intended by the specification.}
	% \vspace*{-1em}
	\label{fig:benchmark}
\end{figure}

==> resources/tikz/bin2bn_graph.tex <==
\begin{figure}[htbp]
    \centering
     \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth,
%                domain=245:290,
                xmin=0,
%                xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
                ymin=0,
%                ymax=0.16,
%                ytick={0.1},
				xtick = data,
                xlabel=MSB to 0,
                enlargelimits=0.15,
                axis lines=left,
              ]
              
                \addplot +[mark=none] coordinates {
                	(0,6.15)
                	(1,7.47)
                	(2,8.15)
                	(3,7.82)
                	(4,9.03)
                	(5,9.48)
                	(6,10.38)
                	(7,10.05)
                	(8,11.47)
                };
            \end{axis}
        \end{tikzpicture}

    \caption{Average cache-hits in BN\_bin2bn for an increasing number of leading zero bytes.}
    \label{fig:bin2bn_res}
\end{figure}

==> resources/tikz/dragonfly.tex <==
\begin{tikzpicture}
  % Public parameter:
  \node[draw=none,fill=none,align=center] (public) at (0,1) {Public parameter: q};
  
  % Alice
  \node[draw,rounded rectangle] (Alice) at (-2,0.5) {Alice}; 
  \node[font=\footnotesize,draw] (Averify) at ($(Alice) + (0,-6)$) {Verify $c_B$}; 

  \draw[thick] (Alice) -- (Averify.north);
    
  % Calculations of Alice
  \node[font=\footnotesize,draw=none,fill=none,anchor=east] (Arand) at ($(Alice) + (0,-0.5)$) {$r_A,m_A \in_{R} [2,\dots,q)$};
  \node[font=\footnotesize,draw=none,fill=none,anchor=east] (Ascal) at ($(Alice) + (0,-1)$) {$s_A = r_A + m_A \bmod{q}$};
  \node[font=\footnotesize,draw=none,fill=none,anchor=east] (Acommit) at ($(Alice) + (0,-1.5)$) {$Q_A = -m_AP$};

  \node[font=\footnotesize,draw=none,fill=none,anchor=east] (Acheck) at ($(Alice) + (0,-2.5)$) {Check $s_B$ and $Q_B$};
  \node[font=\footnotesize,draw=none,fill=none,anchor=east] (Ak) at ($(Alice) + (0,-3)$) {$K = r_A(s_BP+Q_B)$};
  \node[font=\footnotesize,draw=none,fill=none,anchor=east] (Aderive) at ($(Alice) + (0,-3.5)$) {$kck | mk = KDF(K_x, label_2)$};
  \node[font=\footnotesize,draw=none,fill=none,anchor=east] (Atranscript) at ($(Alice) + (0,-4)$) {$tr_A = concat(s_A, Q_A, s_B, Q_B)$};
  \node[font=\footnotesize,draw=none,fill=none,anchor=east] (Aconf) at ($(Alice) + (0,-4.5)$) {$c_A = HMAC_{kck}(tr_A)$};


    
  % Bob
  \node[draw, rounded rectangle] (Bob) at (2,0.5) {Bob}; 
  \node[font=\footnotesize,draw] (Bverify) at ($(Bob) + (0,-6)$) {Verify $c_A$}; 

  \draw[thick] (Bob) -- (Bverify);
   
  % Calculations of Bob
  \node[font=\footnotesize,draw=none,fill=none,anchor=west] (Brand) at ($(Bob) + (0,-0.5)$) {$r_B,m_B \in_{R} [2,\dots,q)$};
  \node[font=\footnotesize,draw=none,fill=none,anchor=west] (Bscal) at ($(Bob) + (0,-1)$) {$s_B = r_B + m_B \bmod{q}$};
  \node[font=\footnotesize,draw=none,fill=none,anchor=west] (Bcommit) at ($(Bob) + (0,-1.5)$) {$Q_B = -m_BP$};

  \node[font=\footnotesize,draw=none,fill=none,anchor=west] (Bcheck) at ($(Bob) + (0,-2.5)$) {Check $s_A$ and $Q_A$};
  \node[font=\footnotesize,draw=none,fill=none,anchor=west] (Bk) at ($(Bob) + (0,-3)$) {$K = r_B(s_AP+Q_A)$};
  \node[font=\footnotesize,draw=none,fill=none,anchor=west] (Bderive) at ($(Bob) + (0,-3.5)$) {$kck | mk = KDF(K_x, label_2)$};
  \node[font=\footnotesize,draw=none,fill=none,anchor=west] (Btranscript) at ($(Bob) + (0,-4)$) {$tr_B = concat(s_B, Q_B, s_A, Q_A)$};
  \node[font=\footnotesize,draw=none,fill=none,anchor=west] (Bconf) at ($(Bob) + (0,-4.5)$) {$c_B = HMAC_{kck}(tr_B)$};
   
  % Messages
  \draw[->] ($(Alice)+(0,-1.6)$) -- ($(Bob)+(0,-2.4)$) node [pos=0.5,above=0.15cm,font=\footnotesize] {Commit($s_A, Q_A$)};
  \draw[->] ($(Bob)+(0,-1.6)$) -- ($(Alice)+(0,-2.4)$) node [pos=0.5,below=0.15cm,font=\footnotesize] {Commit($s_B, Q_B$)};

  \draw[->] ($(Alice)+(0,-4.6)$) -- ($(Bob)+(0,-5.4)$) node [pos=0.5,above=0.15cm,font=\footnotesize] {Confirm($c_A$)};
  \draw[->] ($(Bob)+(0,-4.6)$) -- ($(Alice)+(0,-5.4)$) node [pos=0.5,below=0.15cm,font=\footnotesize] {Confirm($c_B$)};
    
\end{tikzpicture}

==> resources/tikz/exp_ell.tex <==
\begin{figure}[htbp]
     \begin{subfigure}[b]{0.48\linewidth}
         \centering
         \begin{tikzpicture}
                \begin{axis}[
                    width=\linewidth,
                    domain=63:90,
                    xmin=63, xmax=90,
                    % xtick={250, 300, 350},
                    % ymin=0,
                    ymax=0.17,
                    ytick={0.1},
                    %xlabel=Number of cycles (x1500),
                    ylabel=Frequency,
                    enlargelimits=false,
                    axis lines=left,
                  ]
                  
                    \addplot +[mark=none] table[x index=0,y index=1] {resources/tikz/data/ell_no_pda.dat};
                    \addplot +[mark=none] table[x index=0,y index=2] {resources/tikz/data/ell_no_pda.dat};
                    \addplot +[mark=none] table[x index=0,y index=3] {resources/tikz/data/ell_no_pda.dat};
                    \addplot +[mark=none] table[x index=0,y index=4] {resources/tikz/data/ell_no_pda.dat};
                \end{axis}
            \end{tikzpicture}
         \caption{Normal executions}
         \label{fig:eval_ell_raw}
     \end{subfigure}\hspace{0.5em}%
     \begin{subfigure}[b]{0.48\linewidth}
         \centering
         \begin{tikzpicture}
                \begin{axis}[
                    width=\linewidth,
                    domain=107:160,
                    xmin=107, xmax=160,
                    % xtick={250, 300, 350},
                    % ymin=0,
                    ymax=0.15,
                    ytick={0.1},
                    %xlabel=Number of cycles (x1500),
                    %ylabel=Frequency,
                    enlargelimits=false,
                    axis lines=left,
                    legend style={draw=none, at={(1.2,1)},fill=none},
                  ]
                  
                    \addplot +[mark=none] table[x index=0,y index=1] {resources/tikz/data/ell_pda_0x514ae.dat};
                    \addplot +[mark=none] table[x index=0,y index=2] {resources/tikz/data/ell_pda_0x514ae.dat};
                    \addplot +[mark=none] table[x index=0,y index=3] {resources/tikz/data/ell_pda_0x514ae.dat};
                    \addplot +[mark=none] table[x index=0,y index=4] {resources/tikz/data/ell_pda_0x514ae.dat};
                     \legend{\footnotesize$s_0$ / $y_0$,\footnotesize$s_0$ / $y_1$,\footnotesize$s_1$ / $y_0$,\footnotesize$s_1$ / $y_1$}
                \end{axis}
            \end{tikzpicture}
         \caption{PDA at line~\ref{lst:ell_impl-seed_even}}
         \label{fig:eval_ell_pda_0x514ae}
     \end{subfigure}\\%
     \begin{subfigure}[b]{0.48\linewidth}
         \centering
         \begin{tikzpicture}
                \begin{axis}[
                    width=\linewidth,
                    domain=98:175,
                    xmin=98, xmax=175,
                    % xtick={250, 300, 350},
                    % ymin=0,
                    ymax=0.35,
                    % ytick={0.00, 0.04, 0.08, 0.12, 0.16},
                    xlabel=Cycles (x1500),
                    ylabel=Frequency,
                    enlargelimits=false,
                    axis lines=left,
                  ]
                  
                    \addplot +[mark=none] table[x index=0,y index=1] {resources/tikz/data/ell_pda_0x51605.dat};
                    \addplot +[mark=none] table[x index=0,y index=2] {resources/tikz/data/ell_pda_0x51605.dat};
                    \addplot +[mark=none] table[x index=0,y index=3] {resources/tikz/data/ell_pda_0x51605.dat};
                    \addplot +[mark=none] table[x index=0,y index=4] {resources/tikz/data/ell_pda_0x51605.dat};
                \end{axis}
            \end{tikzpicture}
         \caption{PDA at line~\ref{lst:ell_impl-y_even}}
         \label{fig:eval_ell_pda_0x51605}
     \end{subfigure}\hspace{0.5em}%
     \begin{subfigure}[b]{0.48\linewidth}
         \centering
         \begin{tikzpicture}
                \begin{axis}[
                    width=\linewidth,
                    domain=107:147,
                    xmin=107, xmax=147,
                    % xtick={250, 300, 350},
                    % ymin=0,
                    ymax=0.18,
                    ytick={0.1},
                    xlabel=Cycles (x1500),
                    %ylabel=Frequency,
                    enlargelimits=false,
                    axis lines=left,
                  ]
                  
                    \addplot +[mark=none] table[x index=0,y index=1] {resources/tikz/data/ell_pda_0x514ae_0x51605.dat};
                    \addplot +[mark=none] table[x index=0,y index=2] {resources/tikz/data/ell_pda_0x514ae_0x51605.dat};
                    \addplot +[mark=none] table[x index=0,y index=3] {resources/tikz/data/ell_pda_0x514ae_0x51605.dat};
                    \addplot +[mark=none] table[x index=0,y index=4] {resources/tikz/data/ell_pda_0x514ae_0x51605.dat};
                \end{axis}
            \end{tikzpicture}
         \caption{PDA at lines~line~\ref{lst:ell_impl-seed_even} and \ref{lst:ell_impl-y_even}}
         \label{fig:eval_ell_pda_0x514ae_0x51605}
     \end{subfigure}%
    \caption{Number of cycles per execution of the point decompression in  ell when the seed and y parity vary. Line numbers in captions refer to \autoref{lst:ell_impl}.}
    \label{fig:eval_ell}
\end{figure}

==> resources/tikz/exp_openssl.tex <==
\begin{figure}[htbp]
    \centering
     \begin{subfigure}[b]{0.49\linewidth}
         \centering
         \begin{tikzpicture}
                \begin{axis}[
                    width=\linewidth,
                    domain=170:250,
                    xmin=170, xmax=250,
                    % xtick={250, 300, 350},
                    % ymin=0,
                    ymax=0.16,
                    ytick={0.1},
                    xlabel=Cycles (x3000),
                    ylabel=Frequency,
                    enlargelimits=false,
                    axis lines=left,
                  ]
                  
                    \addplot +[mark=none] table[x index=0,y index=1] {resources/tikz/data/openssl_no_pda.dat};
                    \addplot +[mark=none] table[x index=0,y index=2] {resources/tikz/data/openssl_no_pda.dat};
                    \addplot +[mark=none] table[x index=0,y index=3] {resources/tikz/data/openssl_no_pda.dat};
                    \addplot +[mark=none] table[x index=0,y index=4] {resources/tikz/data/openssl_no_pda.dat};
                \end{axis}
            \end{tikzpicture}
         \subcaption{Normal executions}
         \label{fig:eval_openssl_raw}
     \end{subfigure}
     \begin{subfigure}[b]{0.49\linewidth}
         \centering
         \begin{tikzpicture}
                \begin{axis}[
                    width=\linewidth,
                    domain=245:290,
                    xmin=245, xmax=290,
                    xtick={250, 260, 270, 280},
                    % ymin=0,
                    ymax=0.16,
                    ytick={0.1},
                    xlabel=Cycles (x3000),
                    enlargelimits=false,
                    axis lines=left,
                    legend style={draw=none, at={(1.2,1)},fill=none},
                  ]
                  
                    \addplot +[mark=none] table[x index=0,y index=1] {resources/tikz/data/openssl_pda_0x1423d8_0x143486.dat};
                    \addplot +[mark=none] table[x index=0,y index=2] {resources/tikz/data/openssl_pda_0x1423d8_0x143486.dat};
                    \addplot +[mark=none] table[x index=0,y index=3] {resources/tikz/data/openssl_pda_0x1423d8_0x143486.dat};
                    \addplot +[mark=none] table[x index=0,y index=4] {resources/tikz/data/openssl_pda_0x1423d8_0x143486.dat};
                    \legend{\footnotesize$s_0$ / $y_0$,\footnotesize$s_0$ / $y_1$,\footnotesize$s_1$ / $y_0$,\footnotesize$s_1$ / $y_1$}
                \end{axis}
            \end{tikzpicture}
         \caption{PDA on the condition}
         \label{fig:eval_openssl_pda}
     \end{subfigure}\hfill
        \caption{Number of cycles per execution of the point decompression in OpenSSL when the seed and y parity vary.}
        \label{fig:eval_openssl}
\end{figure}

==> resources/tikz/exp_wolfssl.tex <==
\begin{figure}[htbp]
    \centering
     \begin{subfigure}{0.48\linewidth}
         \centering
         \begin{tikzpicture}
                \begin{axis}[
                    width=\linewidth,
                    domain=175:225,
                    xmin=175, xmax=225,
                    % xtick={250, 300, 350},
                    % ymin=0,
                    ymax=0.09,
                    % ytick={0.00, 0.04, 0.08, 0.12, 0.16},
                    ylabel=Frequency,
                    enlargelimits=false,
                    axis lines=left,
                  ]
                  
                    \addplot +[mark=none] table[x index=0,y index=1] {resources/tikz/data/wolfssl_ref.dat};
                    \addplot +[mark=none] table[x index=0,y index=2] {resources/tikz/data/wolfssl_ref.dat};
                    \addplot +[mark=none] table[x index=0,y index=3] {resources/tikz/data/wolfssl_ref.dat};
                    \addplot +[mark=none] table[x index=0,y index=4] {resources/tikz/data/wolfssl_ref.dat};
                \end{axis}
            \end{tikzpicture}
         \caption{Normal executions}
         \label{fig:eval_wolfssl_raw}
     \end{subfigure}%
     \begin{subfigure}{0.48\linewidth}
         \centering
         \begin{tikzpicture}
                \begin{axis}[
                    width=\linewidth,
                    domain=221:320,
                    xmin=221, xmax=320,
                    xtick={240, 280, 320},
                    % ymin=0,
                    ymax=0.05,
                    % ytick={0.00, 0.04, 0.08, 0.12, 0.16},
%                    ylabel=Frequency,
                    enlargelimits=false,
                    axis lines=left,
                    legend style={draw=none, at={(1.3,1)},fill=none},
                  ]
                    \addplot +[mark=none] table[x index=0,y index=1] {resources/tikz/data/wolfssl_pda-mp_submod.dat};
                    \addplot +[mark=none] table[x index=0,y index=2] {resources/tikz/data/wolfssl_pda-mp_submod.dat};
                    \addplot +[mark=none] table[x index=0,y index=3] {resources/tikz/data/wolfssl_pda-mp_submod.dat};
                    \addplot +[mark=none] table[x index=0,y index=4] {resources/tikz/data/wolfssl_pda-mp_submod.dat};
                    \legend{\footnotesize$s_0$ / $y_0$,\footnotesize$s_0$ / $y_1$,\footnotesize$s_1$ / $y_0$,\footnotesize$s_1$ / $y_1$}
                \end{axis}
            \end{tikzpicture}
         \caption{PDA on mp\_submod}
         \label{fig:eval_wolfssl_submod}
     \end{subfigure}\\%
     \begin{subfigure}{0.48\linewidth}
         \begin{tikzpicture}
                \begin{axis}[
                    width=\linewidth,
                    domain=242:320,
                    xmin=242, xmax=320,
                    xtick={240, 280, 320},
                    % ymin=0,
                    ymax=0.06,
                    % ytick={0.00, 0.04, 0.08, 0.12, 0.16},
                    xlabel=Cycles (x5000),
                    ylabel=Frequency,
                    enlargelimits=false,
                    axis lines=left,
                  ]
                  
                    \addplot +[mark=none] table[x index=0,y index=1] {resources/tikz/data/wolfssl_pda-mp_is_odd.dat};
                    \addplot +[mark=none] table[x index=0,y index=2] {resources/tikz/data/wolfssl_pda-mp_is_odd.dat};
                    \addplot +[mark=none] table[x index=0,y index=3] {resources/tikz/data/wolfssl_pda-mp_is_odd.dat};
                    \addplot +[mark=none] table[x index=0,y index=4] {resources/tikz/data/wolfssl_pda-mp_is_odd.dat};
                \end{axis}
            \end{tikzpicture}
         \caption{PDA on mp\_isodd}
         \label{fig:eval_wolfssl_isodd}
     \end{subfigure}
    \caption{Number of cycles per execution of the point decompression in  WolfSSL when the seed and y parity vary.}
    \label{fig:eval_wolfssl}
\end{figure}
